Max-Entropy Moment Filtering for Stochastic Hybrid Systems

Stochastic hybrid systems combine continuous-time stochastic dynamics with discrete reset events, producing intrinsically non-Gaussian and often multimodal uncertainty. A consistent propagation law must also account for boundary-induced probability flux across guard sets, making direct density propagation through hybrid Fokker-Planck equations expensive. We develop a hybrid extension of the Max-Entropy Moment Kalman Filter (MEM-KF) that performs filtering from partial statistical information by propagating a finite collection of moments through stochastic hybrid dynamics and reconstructing beliefs using moment-constrained maximum-entropy distributions. The key step is a moment propagation rule derived from Dynkin's formula with a jump-sum, in which reset effects appear as a boundary-flux correction over the guard set. This yields tractable moment dynamics without solving the underlying hybrid PDE. In a stochastic bouncing-ball example, the proposed method captures reset-induced non-Gaussianity through corrected moment equations while retaining the MEM-KF's optimization-based maximum-entropy representation.

==> figures/first_page_schematic.tikz <==
% !TEX root = first_page_schematic_standalone.tex
%
% Top-row tweak:
% - Edit the guard-curve coordinates and the ellipse centers/rotations below.
% - The top-right densities are clipped so they do not cross G or \Delta(G).
%
% Bottom-row tweak:
% - Edit \tile, \gap, and the fill colors in \MomentFieldLeft / \MomentFieldRight
%   to change the lower-triangular coefficient-map look.

\definecolor{schemeink}{RGB}{36,42,58}
\definecolor{schememuted}{RGB}{138,146,160}
\definecolor{guardblue}{RGB}{34,92,188}
\definecolor{resetviolet}{RGB}{214,52,72}
\definecolor{densityedge}{RGB}{197,34,222}
\definecolor{densitycore}{RGB}{255,238,40}
\definecolor{densityshell}{RGB}{40,170,255}
\definecolor{densityouter}{RGB}{67,45,168}
\definecolor{densityband1}{RGB}{44,52,146}
\definecolor{densityband2}{RGB}{37,93,190}
\definecolor{densityband3}{RGB}{42,138,224}
\definecolor{densityband4}{RGB}{77,197,235}
\definecolor{densityband5}{RGB}{116,214,141}
\definecolor{densityband6}{RGB}{196,226,92}
\definecolor{densityband7}{RGB}{250,227,84}
\definecolor{schememethod}{RGB}{24,88,146}
\definecolor{schememed}{RGB}{31,152,124}
\definecolor{schemetileA}{RGB}{56,110,196}
\definecolor{schemetileB}{RGB}{42,168,145}
\definecolor{schemetileC}{RGB}{247,198,88}
\definecolor{schemetileD}{RGB}{231,120,84}

\tikzset{
  blobshadefix/.code={
    \pgfsetadditionalshadetransform{
      \pgftransformshift{\pgfpoint{0bp}{0bp}}
      \pgftransformscale{1}
    }
  }
}

\pgfdeclareradialshading{blobradial}{\pgfpoint{0bp}{0bp}}{
  rgb(0bp)=(0.99,0.88,0.26);
  rgb(4bp)=(0.99,0.88,0.26);
  rgb(8bp)=(0.97,0.60,0.18);
  rgb(12bp)=(0.76,0.90,0.24);
  rgb(16bp)=(0.32,0.78,0.30);
  rgb(22bp)=(0.44,0.88,0.98);
  rgb(28bp)=(0.16,0.58,0.98);
  rgb(34bp)=(0.08,0.26,0.74);
  rgb(400bp)=(0.26,0.18,0.66)
}

\tikzset{
    top flow/.style={
        -{Latex[length=2.4mm,width=1.6mm]},
        line width=0.75pt,
        draw=schememuted,
        dashed
    },
    method flow/.style={
        -{Latex[length=2.8mm,width=2.0mm]},
        line width=1.20pt,
        draw=schememethod
    },
    med flow/.style={
        -{Latex[length=2.4mm,width=1.7mm]},
        line width=0.95pt,
        draw=schememed
    },
    delta flow/.style={
        -{Latex[length=2.0mm,width=1.4mm]},
        line width=0.75pt,
        draw=schememed!90!lime!80!black,
        dashed
    },
    guard G/.style={
        draw=guardblue,
        line width=1.15pt
    },
    guard D/.style={
        draw=resetviolet,
        line width=1.15pt
    },
    blob outline/.style={
        draw=none,
        line width=1.0pt
    },
    top label/.style={
        font=\large,
        text=schememuted
    },
    time label/.style={
        font=\Large,
        text=schemeink
    },
    subtle G/.style={
        font=\large,
        text=guardblue!92
    },
    subtle D/.style={
        font=\large,
        text=resetviolet!92
    },
    method label/.style={
        font=\Large,
        text=schemeink
    },
    med label/.style={
        font=\Large,
        text=schememed
    },
    row caption/.style={
        font=\bfseries\LARGE,
        text=schemeink,
        align=left
    }
}

\newcommand{\SoftEllipseBlob}[5]{%
    % #1 center, #2 x radius, #3 y radius, #4 rotation, #5 opacity
    \begin{scope}[shift={#1}, rotate=#4]
        \clip (0,0) ellipse (#2 and #3);
        \shade[inner color=densitycore, outer color=densityshell, opacity=#5]
            (0.03,0.02) circle[radius=1.85];
    \end{scope}
    \draw[blob outline, rotate around={#4:#1}] #1 ellipse (#2 and #3);
}

\newcommand{\SoftCycleBlob}[3]{%
    % #1 shift, #2 opacity, #3 coordinates for a smooth cycle
    \begin{scope}[shift={#1}]
        \clip plot[smooth cycle] coordinates {#3};
        \shade[inner color=densitycore, outer color=densityshell, opacity=#2]
            (0.08,0.02) circle[radius=1.68];
        \draw[blob outline] plot[smooth cycle] coordinates {#3};
    \end{scope}
}

\newcommand{\LayeredContourBlob}[4]{%
    \foreach \scale/\color/\opacity in {#4}{%
        \begin{scope}[shift={(#1,#2)}, scale=\scale, shift={(-#1,-#2)}]
            \path[fill=\color, opacity=\opacity] #3 -- cycle;
        \end{scope}%
    }%
}

\newcommand{\MomentFieldLeft}[2]{%
    \begin{scope}[shift={(#1,#2)}]
        \def\tile{0.26}
        \def\gap{0.03}
        \foreach \c/\n in {0/6,1/5,2/4,3/3,4/2,5/1}{
            \foreach \r in {0,...,\numexpr\n-1\relax}{
                \pgfmathsetmacro{\xx}{\c*(\tile+\gap)}
                \pgfmathsetmacro{\yy}{(5-\r)*(\tile+\gap)}
                \pgfmathsetmacro{\mix}{24 + 9*\c + 7*\r}
                \fill[draw=white, line width=0.25pt,
                    fill=schemetileA!\mix!schemetileC]
                    (\xx,\yy) rectangle ++(\tile,\tile);
            }
        }
    \end{scope}
}

\newcommand{\MomentFieldRight}[2]{%
    \begin{scope}[shift={(#1,#2)}]
        \def\tile{0.26}
        \def\gap{0.03}
        \foreach \c/\n in {0/6,1/5,2/4,3/3,4/2,5/1}{
            \foreach \r in {0,...,\numexpr\n-1\relax}{
                \pgfmathsetmacro{\xx}{\c*(\tile+\gap)}
                \pgfmathsetmacro{\yy}{(5-\r)*(\tile+\gap)}
                \pgfmathsetmacro{\mix}{18 + 8*\c + 10*\r}
                \fill[draw=white, line width=0.25pt,
                    fill=schemetileB!\mix!schemetileD]
                    (\xx,\yy) rectangle ++(\tile,\tile);
            }
        }
    \end{scope}
}

\begin{tikzpicture}[x=1cm,y=1cm]
    \path[use as bounding box] (-0.90,-0.60) rectangle (11.60,5.70);
    \node[row caption, anchor=west] at (-4.60,3.70) {Density\\propagation};
    \node[row caption, anchor=west] at (-4.60,0.14) {Moment\\propagation};
    \begin{scope}[xshift=-1.95cm]
    % Time labels
    \node[time label] at (3.46,5.32) {$t_k$};
    \node[time label] at (8.34,5.32) {$t_{k+1}$};

    % Continuation markers
    \draw[top flow] (0.82,3.66) -- (1.46,3.66);
    \draw[top flow] (9.58,3.66) -- (10.02,3.66);

    \draw[method flow] (0.76,0.14) -- (1.42,0.14);
    \draw[method flow] (9.38,0.14) -- (9.94,0.14);

    % Top row base, using the user's refined geometry
    \begin{scope}[shift={(-1.10,5.20)}, x=0.0245cm, y=-0.0245cm, opacity=0.76]
        % Left snapshot at t_k
        \begin{scope}[shift={(6,0)}]
            \draw[guard G]
                (159.8,10.03) .. controls (167.8,32.52) and (151.87,39.09) .. (171.87,62.61)
                .. controls (191.87,86.13) and (174.87,96.61) .. (158.53,110.67);

            \begin{scope}[shift={(7,0)}]
                \begin{scope}[shift={(127.4,48.8)}, scale=1.12, shift={(-127.4,-48.8)}]
                    \path[shading=blobradial, blobshadefix]
                        (127.4,48.8) .. controls (138.2,49.6) and (150.87,55.88) .. (150.33,63.54)
                        .. controls (149.8,71.2) and (131.67,75.64) .. (122.2,74.4)
                        .. controls (112.73,73.16) and (100.2,64.87) .. (101.4,58.4)
                        .. controls (102.6,51.93) and (116.6,48) .. (127.4,48.8) -- cycle;
                    \draw[blob outline, line width=0.9pt]
                        (127.4,48.8) .. controls (138.2,49.6) and (150.87,55.88) .. (150.33,63.54)
                        .. controls (149.8,71.2) and (131.67,75.64) .. (122.2,74.4)
                        .. controls (112.73,73.16) and (100.2,64.87) .. (101.4,58.4)
                        .. controls (102.6,51.93) and (116.6,48) .. (127.4,48.8) -- cycle;
                \end{scope}
            \end{scope}

            \begin{scope}[shift={(-10,0)}]
                \draw[guard D]
                    (239.4,8.8) .. controls (218.2,29.66) and (214.67,54.58) .. (222,70.69)
                    .. controls (229.33,86.79) and (207.27,86.26) .. (201.33,98.3)
                    .. controls (195.4,110.34) and (184.67,114.61) .. (187,113.41);
            \end{scope}
        \end{scope}

        % Right snapshot at t_{k+1}
        \begin{scope}[shift={(-4,0)}]
            \begin{scope}[shift={(-8,0)}]
                \draw[guard G]
                    (368.6,9.23) .. controls (376.6,31.72) and (360.67,38.29) .. (380.67,61.81)
                    .. controls (400.67,85.33) and (383.67,95.81) .. (367.33,109.87);

                \begin{scope}[shift={(360.33,49.03)}, scale=1.10, shift={(-360.33,-49.03)}]
                    \path[shading=blobradial, blobshadefix]
                        (360.33,49.03) .. controls (356.33,41.05) and (362.93,41.1) .. (368.33,44.94)
                        .. controls (373.73,48.77) and (371.33,46.47) .. (376.67,56.7)
                        .. controls (382,66.92) and (388.69,67.62) .. (380,69.99)
                        .. controls (371.31,72.36) and (356.47,68.28) .. (357.67,61.81)
                        .. controls (358.87,55.34) and (364.33,57) .. (360.33,49.03) -- cycle;
                    \draw[blob outline, line width=0.9pt]
                        (360.33,49.03) .. controls (356.33,41.05) and (362.93,41.1) .. (368.33,44.94)
                        .. controls (373.73,48.77) and (371.33,46.47) .. (376.67,56.7)
                        .. controls (382,66.92) and (388.69,67.62) .. (380,69.99)
                        .. controls (371.31,72.36) and (356.47,68.28) .. (357.67,61.81)
                        .. controls (358.87,55.34) and (364.33,57) .. (360.33,49.03) -- cycle;
                \end{scope}

                \begin{scope}[shift={(-10,0)}]
                    \draw[guard D]
                        (448.2,8) .. controls (427,28.86) and (423.47,53.78) .. (430.8,69.89)
                        .. controls (438.13,85.99) and (416.07,85.46) .. (410.13,97.5)
                        .. controls (404.2,109.54) and (393.47,113.81) .. (395.8,112.61);

                    \begin{scope}[shift={(430.8,69.89)}, scale=1.10, shift={(-430.8,-69.89)}]
                        \path[shading=blobradial, blobshadefix]
                            (430.8,69.89) .. controls (431.8,71.93) and (447.8,68.12) .. (453.13,78.34)
                            .. controls (458.47,88.57) and (425.93,85.68) .. (420.47,88.04)
                            .. controls (415,90.4) and (430.6,85.27) .. (431.8,78.8)
                            .. controls (433,72.33) and (429.8,67.84) .. (430.8,69.89) -- cycle;
                        \draw[blob outline, line width=0.9pt]
                            (430.8,69.89) .. controls (431.8,71.93) and (447.8,68.12) .. (453.13,78.34)
                            .. controls (458.47,88.57) and (425.93,85.68) .. (420.47,88.04)
                            .. controls (415,90.4) and (430.6,85.27) .. (431.8,78.8)
                            .. controls (433,72.33) and (429.8,67.84) .. (430.8,69.89) -- cycle;
                    \end{scope}
                \end{scope}

                \draw[delta flow]
                    (378.50,55.20) .. controls (395.00,55.70) and (409.00,62.70) .. (421.50,70.70);
                \draw[delta flow]
                    (380.20,61.70) .. controls (394.00,64.70) and (406.50,71.70) .. (418.80,78.40);
                \draw[delta flow]
                    (384.50,68.70) .. controls (395.50,75.70) and (403.50,80.20) .. (414.80,84.20);
                \node[method label, text=schememed!90!lime!80!black] at (399.5,44.5) {$\Delta$};
            \end{scope}
        \end{scope}
    \end{scope}

    \node[subtle G] at (2.76,2.72) {$\mathsf{G}$};
    \node[subtle D] at (4.30,2.56) {$\Delta(\mathsf{G})$};

    % Top arrow
    \draw[top flow] (4.92,3.66) -- (6.92,3.66);
    \node[top label] at (5.92,3.92) {PDE level};
    \node[top label] at (5.92,3.38) {evolution};

    \node[subtle G] at (7.42,2.76) {$\mathsf{G}$};
    \node[subtle D] at (8.90,2.52) {$\Delta(\mathsf{G})$};

    % Bottom row: moment method (primary)
    \MomentFieldLeft{2.08}{-0.86}
    \MomentFieldRight{7.56}{-0.86}

    \draw[med flow] (3.12,1.28) -- (3.12,1.92);
    \draw[med flow] (8.60,1.28) -- (8.60,1.92);
    \node[med label] at (2.32,1.56) {MED};
    \node[med label] at (7.80,1.56) {MED};

    \draw[method flow] (4.82,0.14) -- (6.82,0.14);
    \node[method label] at (5.61,0.52) {Dynkin $+$};
    \node[method label] at (5.61,-0.26) {guard correction};
    \end{scope}
\end{tikzpicture}

